Active causal structure learning with advice

We introduce the problem of active causal structure learning with advice. In the typical well-studied setting, the learning algorithm is given the essential graph for the observational distribution and is asked to recover the underlying causal directed acyclic graph (DAG) $G^*$ while minimizing the number of interventions made. In our setting, we are additionally given side information about $G^*$ as advice, e.g. a DAG $G$ purported to be $G^*$. We ask whether the learning algorithm can benefit from the advice when it is close to being correct, while still having worst-case guarantees even when the advice is arbitrarily bad. Our work is in the same space as the growing body of research on algorithms with predictions. When the advice is a DAG $G$, we design an adaptive search algorithm to recover $G^*$ whose intervention cost is at most $O(\max\{1, \log \psi\})$ times the cost for verifying $G^*$; here, $\psi$ is a distance measure between $G$ and $G^*$ that is upper bounded by the number of variables $n$, and is exactly 0 when $G=G^*$. Our approximation factor matches the state-of-the-art for the advice-less setting.

==> figures/blowup.tex <==
\begin{tikzpicture}
%
% G^*
%
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (0,0) (star-v1) {$v_1$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (1,0) (star-v2) {$v_2$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (2,0) (star-v3) {$v_3$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (3,1) (star-v4) {$v_4$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (3,0.25) (star-v5) {$v_5$};
\node[minimum size=10pt, inner sep=1pt] at (3,-0.25) (star-vdots) {\small $\vdots$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (3,-1) (star-vn) {$v_n$};

\draw[thick, -stealth, dashed] (star-v2) -- (star-v1);
\draw[thick, -stealth, dashed] (star-v2) -- (star-v3);
\draw[thick, -stealth] (star-v3) -- (star-v4);
\draw[thick, -stealth] (star-v3) -- (star-v5);
\draw[thick, -stealth] (star-v3) -- (star-vn);

\node[] at (0,1) {$G^*$};
\node[fit=(star-v2), draw, rounded corners] {};

%
% G_tilde
%
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (4,0) (tilde-v1) {$v_1$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (5,0) (tilde-v2) {$v_2$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (6,0) (tilde-v3) {$v_3$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (7,1) (tilde-v5) {$v_4$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (7,0.25) (tilde-v6) {$v_5$};
\node[minimum size=10pt, inner sep=1pt] at (7,-0.25) (tilde-vdots) {\small $\vdots$};
\node[draw, circle, minimum size=10pt, inner sep=1pt] at (7,-1) (tilde-vn) {$v_n$};

\draw[thick, -stealth, dashed] (tilde-v1) -- (tilde-v2);
\draw[thick, -stealth] (tilde-v2) -- (tilde-v3);
\draw[thick, -stealth] (tilde-v3) -- (tilde-v5);
\draw[thick, -stealth] (tilde-v3) -- (tilde-v6);
\draw[thick, -stealth] (tilde-v3) -- (tilde-vn);

\node[] at (4,1) {$\wt{G}$};
\node[] at (4.5,-1) {$\wt{V} = \{v_1\}$};
\node[fit=(tilde-v1), draw, rounded corners] {};

%
% Separator
%
\draw[thick] (3.5, 1.5) -- (3.5, -1.5);
\end{tikzpicture}

==> figures/locus.tex <==
\resizebox{0.3\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (x) {\small $x$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of x] (y) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x)!0.5!(y) + (0,1)$) (a) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x)!0.5!(y) + (0,-1)$) (b) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=20pt of x] (c) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=20pt of y] (d) {\small $d$};
\draw[thick, -stealth] (x) -- (y);
\draw[thick, -stealth] (a) -- (x);
\draw[thick, -stealth] (a) -- (y);
\draw[thick, -stealth] (x) -- (b);
\draw[thick, -stealth] (y) -- (b);
\draw[thick, -stealth] (x) -- (c);
\draw[thick, -stealth] (y) -- (d);
\end{tikzpicture}
}

==> figures/mapping-and-psi-example.tex <==
\resizebox{0.75\linewidth}{!}{%
\begin{tikzpicture}
%
% G^*
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (0,0) (a-gstar) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, below=of a-gstar] (c-gstar) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, left=of c-gstar] (b-gstar) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, right=of c-gstar] (d-gstar) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, below=of d-gstar] (e-gstar) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, right=of a-gstar] (z-gstar) {\scriptsize $z$};

\draw[thick, -stealth, dashed] (b-gstar) -- (a-gstar);
\draw[thick, -stealth] (c-gstar) -- (a-gstar);
\draw[thick, -stealth] (c-gstar) -- (b-gstar);
\draw[thick, -stealth] (c-gstar) -- (z-gstar);
\draw[thick, -stealth, dashed] (d-gstar) -- (c-gstar);
\draw[thick, -stealth] (e-gstar) -- (c-gstar);
\draw[thick, -stealth, dashed] (e-gstar) -- (d-gstar);

\node[below=of c-gstar] {\scriptsize $G^*$};

%
% \wt{G}
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (5,0) (a-g) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, below=of a-g] (c-g) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, left=of c-g] (b-g) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, right=of c-g] (d-g) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, below=of d-g] (e-g) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt, right=of a-g] (z-g) {\scriptsize $z$};

\draw[thick, -stealth, dashed] (a-g) -- (b-g);
\draw[thick, -stealth] (a-g) -- (c-g);
\draw[thick, -stealth, dashed] (c-g) -- (b-g);
\draw[thick, -stealth] (c-g) -- (d-g);
\draw[thick, -stealth, dashed] (c-g) -- (e-g);
\draw[thick, -stealth] (c-g) -- (z-g);
\draw[thick, -stealth, dashed] (e-g) -- (d-g);

\node[draw, rounded corners, fit=(b-g), inner sep=5pt] {};
\node[draw, rounded corners, fit=(e-g), inner sep=5pt] {};
\node[below=of c-g] {\scriptsize $\wt{G}$};
\end{tikzpicture}
}

==> figures/meek-rules.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% R1
%
\node[draw, circle, inner sep=2pt] at (0,0) (R1a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-before] (R1b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-before](R1c-before) {\small $c$};
\draw[thick, -stealth] (R1c-before) -- (R1a-before);
\draw[thick] (R1a-before) -- (R1b-before);

\node[draw, circle, inner sep=2pt] at (3,0) (R1a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-after] (R1b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-after](R1c-after) {\small $c$};
\draw[thick, -stealth] (R1c-after) -- (R1a-after);
\draw[thick, -stealth] (R1a-after) -- (R1b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (2.2,0.75) (R1arrow) {};
\node[above=5pt of R1arrow] {\footnotesize R1};

%
% R2
%
\node[draw, circle, inner sep=2pt] at (6,0) (R2a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-before] (R2b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-before](R2c-before) {\small $c$};
\draw[thick, -stealth] (R2a-before) -- (R2c-before);
\draw[thick, -stealth] (R2c-before) -- (R2b-before);
\draw[thick] (R2a-before) -- (R2b-before);

\node[draw, circle, inner sep=2pt] at (9,0) (R2a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-after] (R2b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-after](R2c-after) {\small $c$};
\draw[thick, -stealth] (R2a-after) -- (R2c-after);
\draw[thick, -stealth] (R2c-after) -- (R2b-after);
\draw[thick, -stealth] (R2a-after) -- (R2b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (8.2,0.75) (R2arrow) {};
\node[above=5pt of R2arrow] {\footnotesize R2};

%
% R3
%
\node[draw, circle, inner sep=2pt] at (12,0) (R3d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-before](R3a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-before] (R3c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-before](R3b-before) {\small $b$};
\draw[thick, -stealth] (R3c-before) -- (R3b-before);
\draw[thick, -stealth] (R3d-before) -- (R3b-before);
\draw[thick] (R3c-before) -- (R3a-before) -- (R3d-before);
\draw[thick] (R3a-before) -- (R3b-before);

\node[draw, circle, inner sep=2pt] at (15,0) (R3d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-after](R3a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-after] (R3c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-after](R3b-after) {\small $b$};
\draw[thick, -stealth] (R3c-after) -- (R3b-after);
\draw[thick, -stealth] (R3d-after) -- (R3b-after);
\draw[thick] (R3c-after) -- (R3a-after) -- (R3d-after);
\draw[thick, -stealth] (R3a-after) -- (R3b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (14.2,0.75) (R3arrow) {};
\node[above=5pt of R3arrow] {\footnotesize R3};

%
% R4
%
\node[draw, circle, inner sep=2pt] at (18,0) (R4a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-before](R4d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-before] (R4c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-before](R4b-before) {\small $b$};
\draw[thick, -stealth] (R4d-before) -- (R4c-before);
\draw[thick, -stealth] (R4c-before) -- (R4b-before);
\draw[thick] (R4d-before) -- (R4a-before) -- (R4c-before);
\draw[thick] (R4a-before) -- (R4b-before);

\node[draw, circle, inner sep=2pt] at (21,0) (R4a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-after](R4d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-after] (R4c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-after](R4b-after) {\small $b$};
\draw[thick, -stealth] (R4d-after) -- (R4c-after);
\draw[thick, -stealth] (R4c-after) -- (R4b-after);
\draw[thick] (R4d-after) -- (R4a-after) -- (R4c-after);
\draw[thick, -stealth] (R4a-after) -- (R4b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (20.2,0.75) (R4arrow) {};
\node[above=5pt of R4arrow] {\footnotesize R4};

% Separating lines
% \draw[thick] (0,-1) -- (10.5,-1);
\draw[thick] (5.25,1.75) -- (5.25,-0.25);
\draw[thick] (11.25,1.75) -- (11.25,-0.25);
\draw[thick] (17.25,1.75) -- (17.25,-0.25);
\end{tikzpicture}
}

==> figures/mm.tex <==
\resizebox{\linewidth}{!}{%
% from https://tex.stackexchange.com/a/124064/121799
\tikzset{cross/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}}
         
\begin{tikzpicture}
%
% Case 1
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (x11) {\small $x$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of x11] (y11) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x11)!0.5!(y11) + (0,1)$) (a11) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x11)!0.5!(y11) + (0,-1)$) (b11) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=20pt of x11] (c11) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=20pt of y11] (d11) {\small $d$};
\draw[thick, -stealth] (x11) -- (y11);
\draw[thick, -stealth, dashed] (a11) -- (x11);
\draw[thick, -stealth] (a11) -- (y11);
\draw[thick, -stealth] (x11) -- (b11);
\draw[thick, -stealth, dashed] (y11) -- (b11);
\draw[thick, -stealth] (x11) -- node[pos=0.7, yshift=10pt]{$?$} (c11);
\draw[thick, -stealth] (y11) -- node[midway, rotate=45, cross=3pt, blue]{} (d11);

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,-3) (x12) {\small $x$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of x12] (y12) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x12)!0.5!(y12) + (0,1)$) (a12) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x12)!0.5!(y12) + (0,-1)$) (b12) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=20pt of x12] (c12) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=20pt of y12] (d12) {\small $d$};
\draw[thick, -stealth] (y12) -- (x12);
\draw[thick, -stealth] (a12) -- (x12);
\draw[thick, -stealth, dashed] (a12) -- (y12);
\draw[thick, -stealth, dashed] (x12) -- (b12);
\draw[thick, -stealth] (y12) -- (b12);
\draw[thick, -stealth] (x12) -- node[midway, rotate=45, cross=3pt, blue]{} (c12);
\draw[thick, -stealth] (y12) -- node[pos=0.7, yshift=10pt]{$?$} (d12);

%
% Case 2
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (5,0) (x21) {\small $x$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of x21] (y21) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x21)!0.5!(y21) + (0,1)$) (a21) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x21)!0.5!(y21) + (0,-1)$) (b21) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=20pt of x21] (c21) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=20pt of y21] (d21) {\small $d$};
\draw[thick, -stealth] (x21) -- (y21);
\draw[thick, -stealth, dashed] (a21) -- (x21);
\draw[thick, -stealth] (a21) -- (y21);
\draw[thick, -stealth] (x21) -- (b21);
\draw[thick, -stealth] (y21) -- node[midway, rotate=45, cross=3pt, blue]{} (b21);
\draw[thick, -stealth] (x21) -- node[pos=0.7, yshift=10pt]{$?$} (c21);
\draw[thick, -stealth] (y21) -- node[midway, rotate=45, cross=3pt, blue]{} (d21);

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (5,-3) (x22) {\small $x$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of x22] (y22) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x22)!0.5!(y22) + (0,1)$) (a22) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x22)!0.5!(y22) + (0,-1)$) (b22) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=20pt of x22] (c22) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=20pt of y22] (d22) {\small $d$};
\draw[thick, -stealth] (y22) -- (x22);
\draw[thick, -stealth] (a22) -- (x22);
\draw[thick, -stealth, dashed] (a22) -- (y22);
\draw[thick, -stealth] (x22) -- node[midway, rotate=45, cross=3pt, blue]{} (b22);
\draw[thick, -stealth] (y22) -- (b22);
\draw[thick, -stealth] (x22) -- node[midway, rotate=45, cross=3pt, blue]{} (c22);
\draw[thick, -stealth] (y22) -- node[pos=0.7, yshift=10pt]{$?$} (d22);

%
% Case 3
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (10,0) (x31) {\small $x$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of x31] (y31) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x31)!0.5!(y31) + (0,1)$) (a31) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x31)!0.5!(y31) + (0,-1)$) (b31) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=20pt of x31] (c31) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=20pt of y31] (d31) {\small $d$};
\draw[thick, -stealth, dashed] (x31) -- (y31);
\draw[thick, -stealth] (a31) -- (x31);
\draw[thick, -stealth] (a31) -- (y31);
\draw[thick, -stealth] (x31) -- (b31);
\draw[thick, -stealth] (y31) -- (b31);
\draw[thick, -stealth] (x31) -- node[pos=0.7, yshift=10pt]{$?$} (c31);
\draw[thick, -stealth] (y31) -- node[midway, rotate=45, cross=3pt, blue]{} (d31);

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (10,-3) (x32) {\small $x$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of x32] (y32) {\small $y$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x32)!0.5!(y32) + (0,1)$) (a32) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(x32)!0.5!(y32) + (0,-1)$) (b32) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below left=20pt of x32] (c32) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below right=20pt of y32] (d32) {\small $d$};
\draw[thick, -stealth, dashed] (y32) -- (x32);
\draw[thick, -stealth] (a32) -- (x32);
\draw[thick, -stealth] (a32) -- (y32);
\draw[thick, -stealth] (x32) -- (b32);
\draw[thick, -stealth] (y32) -- (b32);
\draw[thick, -stealth] (x32) -- node[midway, rotate=45, cross=3pt, blue]{} (c32);
\draw[thick, -stealth] (y32) -- node[pos=0.7, yshift=10pt]{$?$} (d32);

\node[text centered, left=20pt of x11] {$M_{G_1, \pi_{G_1}}$};
\node[text centered, left=20pt of x12] {$M_{G_2, \pi_{G_2}}$};
\node[text centered, below=5pt of b12] {Case 1};
\node[text centered, below=5pt of b22] {Case 2};
\node[text centered, below=5pt of b32] {Case 3};
\end{tikzpicture}
}

==> figures/prelim-example.tex <==
\begin{tikzpicture}
%
% G^*
%
\node[draw, circle, minimum size=15pt, inner sep=0pt] at (0,0) (A-gstar) {\footnotesize $A$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gstar) + (2,0)$) (B-gstar) {\footnotesize $B$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gstar) + (-1,-1)$) (C-gstar) {\footnotesize $C$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gstar) + (1,-1)$) (D-gstar) {\footnotesize $D$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gstar) + (0,-2)$) (E-gstar) {\footnotesize $E$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(E-gstar) + (0,-2)$) (F-gstar) {\footnotesize $F$};

\draw[thick, -{Stealth[scale=1.5]}] (A-gstar) -- (B-gstar);
\draw[thick, -{Stealth[scale=1.5]}] (A-gstar) -- (C-gstar);
\draw[thick, -{Stealth[scale=1.5]}] (A-gstar) -- (D-gstar);
\draw[thick, -{Stealth[scale=1.5]}] (B-gstar) -- (D-gstar);
\draw[thick, -{Stealth[scale=1.5]}] (C-gstar) -- (E-gstar);
\draw[thick, -{Stealth[scale=1.5]}] (D-gstar) -- (E-gstar);
\draw[thick, -{Stealth[scale=1.5]}] (D-gstar) to[in=45,out=270] (F-gstar);
\draw[thick, -{Stealth[scale=1.5]}] (E-gstar) -- (F-gstar);

\node[below right=of E-gstar] {\textbf{(I)}};

%
% E(G^*)
%
\node[draw, circle, minimum size=15pt, inner sep=0pt] at (4,0) (A-gessential) {\footnotesize $A$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gessential) + (2,0)$) (B-gessential) {\footnotesize $B$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gessential) + (-1,-1)$) (C-gessential) {\footnotesize $C$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gessential) + (1,-1)$) (D-gessential) {\footnotesize $D$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gessential) + (0,-2)$) (E-gessential) {\footnotesize $E$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(E-gessential) + (0,-2)$) (F-gessential) {\footnotesize $F$};

\draw[thick] (A-gessential) -- (B-gessential);
\draw[thick] (A-gessential) -- (C-gessential);
\draw[thick] (A-gessential) -- (D-gessential);
\draw[thick] (B-gessential) -- (D-gessential);
\draw[thick, -{Stealth[scale=1.5]}] (C-gessential) -- (E-gessential);
\draw[thick, -{Stealth[scale=1.5]}] (D-gessential) -- (E-gessential);
\draw[thick, -{Stealth[scale=1.5]}] (D-gessential) to[in=45,out=270] (F-gessential);
\draw[thick, -{Stealth[scale=1.5]}] (E-gessential) -- (F-gessential);

\node[below right=of E-gessential] {\textbf{(II)}};

%
% (G^*)^\emptyset
%
\node[draw, circle, minimum size=15pt, inner sep=0pt] at (8,0) (A-gnull) {\footnotesize $A$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gnull) + (2,0)$) (B-gnull) {\footnotesize $B$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gnull) + (-1,-1)$) (C-gnull) {\footnotesize $C$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gnull) + (1,-1)$) (D-gnull) {\footnotesize $D$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gnull) + (0,-2)$) (E-gnull) {\footnotesize $E$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(E-gnull) + (0,-2)$) (F-gnull) {\footnotesize $F$};

\draw[thick, -{Stealth[scale=1.5]}] (A-gnull) -- (B-gnull);
\draw[thick, -{Stealth[scale=1.5]}] (A-gnull) -- (C-gnull);
\draw[thick, -{Stealth[scale=1.5]}] (A-gnull) -- (D-gnull);
\draw[thick, -{Stealth[scale=1.5]}] (B-gnull) -- (D-gnull);

\node[below right=of E-gnull] {\textbf{(III)}};

%
% MPDAG
%
\node[draw, circle, minimum size=15pt, inner sep=0pt] at (12,0) (A-gmpdag) {\footnotesize $A$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gmpdag) + (2,0)$) (B-gmpdag) {\footnotesize $B$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gmpdag) + (-1,-1)$) (C-gmpdag) {\footnotesize $C$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gmpdag) + (1,-1)$) (D-gmpdag) {\footnotesize $D$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(A-gmpdag) + (0,-2)$) (E-gmpdag) {\footnotesize $E$};
\node[draw, circle, minimum size=15pt, inner sep=0pt] at ($(E-gmpdag) + (0,-2)$) (F-gmpdag) {\footnotesize $F$};

\draw[thick, -{Stealth[scale=1.5]}] (B-gmpdag) -- (A-gmpdag);
\draw[thick, -{Stealth[scale=1.5]}] (A-gmpdag) -- (C-gmpdag);
\draw[thick] (A-gmpdag) -- (D-gmpdag);
\draw[thick, -{Stealth[scale=1.5]}] (B-gmpdag) -- (D-gmpdag);
\draw[thick, -{Stealth[scale=1.5]}] (C-gmpdag) -- (E-gmpdag);
\draw[thick, -{Stealth[scale=1.5]}] (D-gmpdag) -- (E-gmpdag);
\draw[thick, -{Stealth[scale=1.5]}] (D-gmpdag) to[in=45,out=270] (F-gmpdag);
\draw[thick, -{Stealth[scale=1.5]}] (E-gmpdag) -- (F-gmpdag);

\node[below right=of E-gmpdag] {\textbf{(IV)}};
\end{tikzpicture}

==> figures/psi-example.tex <==
\begin{tikzpicture}
%
% G^*
%
\node[draw, circle, minimum size=15pt, inner sep=0pt] at (0,0) (a-gstar) {\footnotesize $a$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, right=of a-gstar] (c-gstar) {\footnotesize $c$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, below=of a-gstar] (b-gstar) {\footnotesize $b$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, right=of c-gstar] (d-gstar) {\footnotesize $d$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, below=of d-gstar] (e-gstar) {\footnotesize $e$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, above=of a-gstar] (zn-gstar) {\footnotesize $z_n$};
\node[minimum size=15pt, inner xsep=3pt, above=of c-gstar, xshift=-17pt] (zdots-gstar) {\footnotesize $\ldots$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, above=of c-gstar, xshift=10pt] (z2-gstar) {\footnotesize $z_2$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, above=of d-gstar] (z1-gstar) {\footnotesize $z_1$};

\draw[thick, stealth-, dashed] (a-gstar) -- (b-gstar);
\draw[thick, stealth-] (a-gstar) -- (c-gstar);
\draw[thick, stealth-] (b-gstar) -- (c-gstar);
\draw[thick, stealth-, dashed] (c-gstar) -- (d-gstar);
\draw[thick, stealth-] (c-gstar) -- (e-gstar);
\draw[thick, stealth-, dashed] (d-gstar) -- (e-gstar);
\draw[thick, stealth-] (z1-gstar) -- (z2-gstar);
\draw[thick, stealth-] (z2-gstar) -- (zdots-gstar);
\draw[thick, stealth-] (zdots-gstar) -- (zn-gstar);
\draw[thick, stealth-] (zn-gstar) -- (c-gstar);

\node[below=of c-gstar] {\footnotesize $G^*$};

%
% \wt{G}
%
\node[draw, circle, minimum size=15pt, inner sep=0pt] at (5,0) (a-g) {\footnotesize $a$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, right=of a-g] (c-g) {\footnotesize $c$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, below=of a-g] (b-g) {\footnotesize $b$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, right=of c-g] (d-g) {\footnotesize $d$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, below=of d-g] (e-g) {\footnotesize $e$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, above=of a-g] (zn-g) {\footnotesize $z_n$};
\node[minimum size=15pt, inner xsep=3pt, above=of c-g, xshift=-17pt] (zdots-g) {\footnotesize $\ldots$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, above=of c-g, xshift=10pt] (z2-g) {\footnotesize $z_2$};
\node[draw, circle, minimum size=15pt, inner sep=0pt, above=of d-g] (z1-g) {\footnotesize $z_1$};

\draw[thick, stealth-, dashed] (a-g) -- (b-g);
\draw[thick, stealth-] (a-g) -- (c-g);
\draw[thick, stealth-] (b-g) -- (c-g);
\draw[thick, -stealth] (c-g) -- (d-g);
\draw[thick, -stealth] (c-g) -- (e-g);
\draw[thick, stealth-, dashed] (d-g) -- (e-g);
\draw[thick, -stealth, dashed] (z1-g) -- (z2-g);
\draw[thick, -stealth] (z2-g) -- (zdots-g);
\draw[thick, -stealth] (zdots-g) -- (zn-g);
\draw[thick, -stealth] (zn-g) -- (c-g);

\node[draw, rounded corners, fit=(a-g), inner sep=5pt] {};
\node[draw, rounded corners, fit=(e-g), inner sep=5pt] {};
\node[draw, rounded corners, fit=(z2-g), inner sep=5pt] {};
\node[below=of c-g] {\footnotesize $\wt{G}$};
\end{tikzpicture}

==> figures/two-approx-example-without-a.tex <==
\begin{tikzpicture}
%
% G_1
%
\node[minimum size=10pt, inner sep=0pt] at (0,0) (a-g1) {};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (-0.75,0)$) (x-g1) {\scriptsize $x$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (0.75,0)$) (y-g1) {\scriptsize $y$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (0,-1)$) (b-g1) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(b-g1) + (-1.5,0)$) (u-g1) {\scriptsize $u$};

\draw[thick, -stealth] (x-g1) -- (b-g1);
\draw[red, thick, -stealth, dashed] (x-g1) -- (y-g1);
\draw[thick, -stealth, dashed] (x-g1) -- (u-g1);
\draw[thick, -stealth, dashed] (y-g1) -- (b-g1);

% \pi_{G_1}
\node[blue] at ($(x-g1) + (0,-0.5)$) {\scriptsize 1};
\node[blue] at ($(y-g1) + (0,-0.5)$) {\scriptsize 3};
\node[blue] at ($(u-g1) + (0,-0.5)$) {\scriptsize 2};
\node[] at ($(b-g1) + (0,-0.5)$) {\scriptsize 4};

\node[] at ($(y-g1) + (0.25,-1.5)$) {\small $G_1$};

%
% G_2
%
\node[minimum size=10pt, inner sep=0pt] at (4,0) (a-g2) {};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (-0.75,0)$) (x-g2) {\scriptsize $x$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (0.75,0)$) (y-g2) {\scriptsize $y$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (0,-1)$) (b-g2) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(b-g2) + (-1.5,0)$) (u-g2) {\scriptsize $u$};

\draw[thick, -stealth, dashed] (x-g2) -- (b-g2);
\draw[thick, -stealth, dashed] (x-g2) -- (u-g2);
\draw[thick, -stealth] (y-g2) -- (b-g2);
\draw[red, thick, -stealth, dashed] (y-g2) -- (x-g2);

% \pi_{G_2}
\node[blue] at ($(x-g2) + (0,-0.5)$) {\scriptsize 2};
\node[blue] at ($(y-g2) + (0,-0.5)$) {\scriptsize 1};
\node[blue] at ($(u-g2) + (0,-0.5)$) {\scriptsize 3};
\node[] at ($(b-g2) + (0,-0.5)$) {\scriptsize 4};

\node[] at ($(y-g2) + (0.25,-1.5)$) {\small $G_2$};
\end{tikzpicture}

==> figures/two-approx-example.tex <==
\begin{tikzpicture}
%
% G_1
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (0,0) (a-g1) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (-0.75,-1)$) (x-g1) {\scriptsize $x$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (0.75,-1)$) (y-g1) {\scriptsize $y$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (0,-2)$) (b-g1) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(b-g1) + (-1.5,0)$) (u-g1) {\scriptsize $u$};

\draw[thick, -stealth, dashed] (a-g1) -- (x-g1);
\draw[thick, -stealth] (a-g1) -- (y-g1);
\draw[thick, -stealth, dashed] (a-g1) to[out=180,in=90] (u-g1);
\draw[thick, -stealth] (a-g1) to[out=0,in=90] ($(y-g1) + (0.5,0)$) to[out=270,in=0] (b-g1);
\draw[thick, -stealth] (x-g1) -- (b-g1);
\draw[red, thick, -stealth, dashed] (x-g1) -- (y-g1);
\draw[thick, -stealth] (x-g1) -- (u-g1);
\draw[thick, -stealth, dashed] (y-g1) -- (b-g1);

% \pi_{G_1}
\node[] at ($(a-g1) + (0,-0.5)$) {\scriptsize 1};
\node[blue] at ($(x-g1) + (0,-0.5)$) {\scriptsize 2};
\node[blue] at ($(y-g1) + (0,-0.5)$) {\scriptsize 4};
\node[blue] at ($(u-g1) + (0,-0.5)$) {\scriptsize 3};
\node[] at ($(b-g1) + (0,-0.5)$) {\scriptsize 5};

\node[] at ($(y-g1) + (0.25,-1.5)$) {\small $G_1$};

%
% G_2
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (4,0) (a-g2) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (-0.75,-1)$) (x-g2) {\scriptsize $x$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (0.75,-1)$) (y-g2) {\scriptsize $y$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (0,-2)$) (b-g2) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(b-g2) + (-1.5,0)$) (u-g2) {\scriptsize $u$};

\draw[thick, -stealth] (a-g2) -- (x-g2);
\draw[thick, -stealth, dashed] (a-g2) -- (y-g2);
\draw[thick, -stealth] (a-g2) to[out=180,in=90] (u-g2);
\draw[thick, -stealth, dashed] (a-g2) to[out=0,in=90] ($(y-g2) + (0.5,0)$) to[out=270,in=0] (b-g2);
\draw[thick, -stealth, dashed] (x-g2) -- (b-g2);
\draw[thick, -stealth] (x-g2) -- (u-g2);
\draw[thick, -stealth] (y-g2) -- (b-g2);
\draw[red, thick, -stealth, dashed] (y-g2) -- (x-g2);

% \pi_{G_2}
\node[] at ($(a-g2) + (0,-0.5)$) {\scriptsize 1};
\node[blue] at ($(x-g2) + (0,-0.5)$) {\scriptsize 3};
\node[blue] at ($(y-g2) + (0,-0.5)$) {\scriptsize 2};
\node[blue] at ($(u-g2) + (0,-0.5)$) {\scriptsize 4};
\node[] at ($(b-g2) + (0,-0.5)$) {\scriptsize 5};

\node[] at ($(y-g2) + (0.25,-1.5)$) {\small $G_2$};
\end{tikzpicture}

==> figures/two-approx-tight.tex <==
\resizebox{0.4\linewidth}{!}{%
\begin{tikzpicture}
%
% G_1
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (a1) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of a1] (c1) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of c1] (b1) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of c1] (d1) {\small $d$};
\draw[thick, -stealth, dashed] (b1) -- (a1);
\draw[thick, -stealth] (c1) -- (a1);
\draw[thick, -stealth, dashed] (c1) -- (b1);
\draw[thick, -stealth, dashed] (c1) -- (d1);
\node[draw, rounded corners, fit=(b1), inner sep=5pt] {};
\node[draw, rounded corners, fit=(c1), inner sep=5pt] {};
\node[] at ($(b1)!0.5!(c1) + (0,-2.25)$) {$G_1$};

%
% G_2
%
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (4,0) (a2) {\small $a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of a2] (c2) {\small $c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, left=of c2] (b2) {\small $b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of c2] (d2) {\small $d$};
\draw[thick, -stealth] (b2) -- (a2);
\draw[thick, -stealth, dashed] (c2) -- (a2);
\draw[thick, -stealth, dashed] (b2) -- (c2);
\draw[thick, -stealth] (c2) -- (d2);
\node[draw, rounded corners, fit=(c2), inner sep=5pt] {};
\node[] at ($(b2)!0.5!(c2) + (0,-2.25)$) {$G_2$};
\end{tikzpicture}
}
